A Polynomial-Time Algorithm for Variational Inequalities under the Minty Condition

Solving (Stampacchia) variational inequalities (SVIs) is a foundational problem at the heart of optimization. However, this expressivity comes at the cost of computational hardness. As a result, most research has focused on carving out specific subclasses that elude those intractability barriers. A classical property that goes back to the 1960s is the Minty condition, which postulates that the Minty VI (MVI) problem admits a solution. In this paper, we establish the first polynomial-time algorithm -- with complexity growing polynomially in the dimension $d$ and $\log(1/\epsilon)$ -- for solving $\epsilon$-SVIs for Lipschitz continuous mappings under the Minty condition. Prior approaches either incurred an exponentially worse dependence on $1/\epsilon$ (and other natural parameters of the problem) or made more restrictive assumptions, such as monotonicity. To do so, we introduce a new variant of the ellipsoid algorithm whereby separating hyperplanes are obtained after taking a descent step from the center of the ellipsoid. It succeeds even though the set of SVIs can be nonconvex and not fully dimensional. Moreover, when our algorithm is applied to an instance with no MVI solution and fails to identify an SVI solution, it produces a succinct certificate of MVI infeasibility. We also show that deciding whether the Minty condition holds is $\mathsf{coNP}$-complete, thereby establishing that the disjunction of those two problems is polynomial-time solvable even though each problem is individually intractable. We provide several extensions and new applications of our main results. Most notably, we obtain the first polynomial-time algorithms for computing Nash equilibria in multi-player harmonic games. Finally, in two-player general-sum concave games, we give the first polynomial-time algorithm that outputs either a Nash equilibrium or a strict coarse correlated equilibrium.

==> figs/intro-figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

\begin{scope}[scale=.9]

%Curve Lines [id:da17558083076508024] 
%Curve Lines [id:da17558083076508024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (97,172) .. controls (106.21,177.48) and (108.31,188.14) .. (108.98,204.51) ;
\draw [shift={(109.05,206.32)}, rotate = 268.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44962989847816015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (38.5,293.1) -- (258,73.6) ;
%Straight Lines [id:da6441910288303807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (157.58,173.78) -- (182.13,198.33) ;
\draw [shift={(184.25,200.45)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8079321265339972] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (46.5,228) -- (287.5,191) ;
%Shape: Ellipse [id:dp4436702254604541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=1.5]  (57.8,104.06) .. controls (93.97,67.89) and (170.65,85.91) .. (229.06,144.32) .. controls (287.46,202.72) and (305.48,279.4) .. (269.31,315.57) .. controls (233.13,351.75) and (156.46,333.73) .. (98.05,275.32) .. controls (39.64,216.91) and (21.62,140.24) .. (57.8,104.06) -- cycle ;
%Shape: Circle [id:dp74164855601712] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.05,213.32) .. controls (106.05,211.66) and (107.4,210.32) .. (109.05,210.32) .. controls (110.71,210.32) and (112.05,211.66) .. (112.05,213.32) .. controls (112.05,214.97) and (110.71,216.32) .. (109.05,216.32) .. controls (107.4,216.32) and (106.05,214.97) .. (106.05,213.32) -- cycle ;
\node[text={rgb, 255:red, 208; green, 2; blue, 27}] at (109.05,213.32) {{\rotatebox{45}{\small$\blacksquare$}}};
%Straight Lines [id:da45711347148963655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (163.55,209.82) -- (167.54,235.44) ;
\draw [shift={(168,238.4)}, rotate = 261.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp24431216266126587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.55,209.82) .. controls (160.55,208.16) and (161.9,206.82) .. (163.55,206.82) .. controls (165.21,206.82) and (166.55,208.16) .. (166.55,209.82) .. controls (166.55,211.47) and (165.21,212.82) .. (163.55,212.82) .. controls (161.9,212.82) and (160.55,211.47) .. (160.55,209.82) -- cycle ;
%Shape: Circle [id:dp7319589783143292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154.58,173.78) .. controls (154.58,172.12) and (155.92,170.78) .. (157.58,170.78) .. controls (159.24,170.78) and (160.58,172.12) .. (160.58,173.78) .. controls (160.58,175.43) and (159.24,176.78) .. (157.58,176.78) .. controls (155.92,176.78) and (154.58,175.43) .. (154.58,173.78) -- cycle ;

% Text Node
\draw (57.5,134.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
MVI\\solution
\end{center}

\end{minipage}};
% Text Node
\draw (143.05,188.82) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{a}^{( t)}$};
% Text Node
\draw (162.35,235.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$F\left(\boldsymbol{a}^{( t)}\right)$};
% Text Node
\draw (175.35,166.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$F\left(\boldsymbol{\tilde{a}}^{( t)}\right)$};
% Text Node
\draw (94,297) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}^{( t)}$};
% Text Node
\draw (142.05,147.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\tilde{\boldsymbol{a}}^{( t)}$};

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% ARROW 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=8.0cm,yshift=4.0cm]
    \path (0,0) edge[black,->,bend right] (50,0);
\end{scope}

\begin{scope}[scale=.9,xshift=2cm]

%Straight Lines [id:da761496549177729] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (511.55,213.82) -- (546.84,247.92) ;
\draw [shift={(549,250)}, rotate = 224.02] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2720809437624835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401.8,323.57) -- (621.3,104.07) ;
%Straight Lines [id:da2364707614291648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (386.5,297.1) -- (606,77.6) ;
%Shape: Ellipse [id:dp17342496625130777] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (405.8,108.06) .. controls (441.97,71.89) and (518.65,89.91) .. (577.06,148.32) .. controls (635.46,206.72) and (653.48,283.4) .. (617.31,319.57) .. controls (581.13,355.75) and (504.46,337.73) .. (446.05,279.32) .. controls (387.64,220.91) and (369.62,144.24) .. (405.8,108.06) -- cycle ;
%Shape: Circle [id:dp5894409629335362] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.05,217.32) .. controls (454.05,215.66) and (455.4,214.32) .. (457.05,214.32) .. controls (458.71,214.32) and (460.05,215.66) .. (460.05,217.32) .. controls (460.05,218.97) and (458.71,220.32) .. (457.05,220.32) .. controls (455.4,220.32) and (454.05,218.97) .. (454.05,217.32) -- cycle ;
\node[text={rgb, 255:red, 208; green, 2; blue, 27}] at (457.05,217.32) {\rotatebox{45}{\small$\blacksquare$}};

%Shape: Circle [id:dp6715883567037448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.55,213.82) .. controls (508.55,212.16) and (509.9,210.82) .. (511.55,210.82) .. controls (513.21,210.82) and (514.55,212.16) .. (514.55,213.82) .. controls (514.55,215.47) and (513.21,216.82) .. (511.55,216.82) .. controls (509.9,216.82) and (508.55,215.47) .. (508.55,213.82) -- cycle ;
%Shape: Ellipse [id:dp5832065325911993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=1.5]  (406.28,107.58) .. controls (451.43,62.43) and (517.48,55.28) .. (553.82,91.62) .. controls (590.15,127.95) and (583,194) .. (537.85,239.15) .. controls (492.7,284.3) and (426.65,291.45) .. (390.32,255.12) .. controls (353.98,218.78) and (361.13,152.73) .. (406.28,107.58) -- cycle ;
%Straight Lines [id:da9558270432833564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (399.12,288.12) -- (410,299) -- (415.88,304.88) ;
\draw [shift={(418,307)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(397,286)}, rotate = 45] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (350,255) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}^{( t+1)}$};
% Text Node
\draw (495.55,189.82) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{a}^{( t)}$};
% Text Node
\draw (393,299) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (551,232.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$F\left(\boldsymbol{\tilde{a}}^{( t)}\right)$};

\end{scope}
\end{tikzpicture}

